Database Consistency Models

A data store allows application processes to put and get data from a shared memory. In general, a data store cannot be modelled as a strictly sequential process. Applications observe non-sequential behaviours, called anomalies. The set of pos- sible behaviours, and conversely of possible anomalies, constitutes the consistency model of the data store.

==> figures/fig-fractured.tex <==
%%h=w_4(x_1).w_1(y_1).r_a(x_1).c_1.r_a(y_0)
\begin{figure}[!h]
  \centering
  \fontsize{8}{11}\selectfont
  \begin{tikzpicture}[scale=0.77]
    \node at (7,.3) {$(h_2)$};
    
    \node at (0.2,1.8) {$p$};
    \node at (0.2,1) {$q$};
    
    \path[->] (0.5,1) edge (7,1);
    \path[->] (0.5,1.8) edge (7,1.8);

    \draw [transA] (1.2,1.6) to [square left brace ] (1.2,2);
    \path[callA] (1.5,1.8) edge (2.5,1.8);
    \path[callA,->] (1.5,2) edge (1.5,1.8);
    \path[callA,->]   (2.5,1.8) edge (2.5,2);
    \node at (1.5,2.2) {$\inc{x}$};
    \node at (2.5,2.2) {};

    \path[callA] (3.2,1.8) edge (4.2,1.8);
    \path[callA,->] (3.2,2) edge (3.2,1.8);
    \path[callA,->]   (4.2,1.8) edge (4.2,2);
    \node at (3.2,2.2) {$\inc{y}$};
    \node at (4.2,2.2) {};
    \draw [transA] (4.5,1.6) to [square right brace ] (4.5,2);

    \draw [transB] (2,.8) to [square left brace ] (2,1.2);
    \path[callB] (2.3,1) edge (3.3,1);
    \path[callB,->] (2.3,1.2) edge (2.3,1);
    \path[callB,->]   (3.3,1) edge (3.3,1.2);
    \node at (2.3,1.4) {$r(x)$};
    \node at (3.3,1.4) {$1$};

    \path[callB] (4,1) edge (5,1);
    \path[callB,->] (4,1.2) edge (4,1);
    \path[callB,->]   (5,1) edge (5,1.2);
    \node at (4,1.4) {$r(y)$};
    \node at (5,1.4) {$0$};
    \draw [transB] (5.3,.8) to [square right brace ] (5.3,1.2);

    \pgfresetboundingbox
    \clip[use as bounding box] (0,.3) rectangle (8,2.5);
  \end{tikzpicture}
\end{figure}



==> figures/fig-kvs.tex <==
%\aput(k_1,x).\aput(k_1,y).\aput(k_2,1).\get(k_2)1.\get(k_1)?$.
\begin{figure}[!h]
  \centering
  \fontsize{8}{11}\selectfont
  \begin{tikzpicture}[scale=0.77]
    \node at (7,-.3) {$(h_6)$};
    
    \node at (0,1.8) {$p$};
    \node at (0,1) {$q$};
    \node at (0,.2) {$q'$};    

    \path[->] (0.5,1.8) edge (7,1.8);
    \path[->] (0.5,1) edge (7,1);
    \path[->] (0.5,.2) edge (7,.2);
    
    \path[callA] (1,1.8) edge (1.6,1.8);
    \path[callA,->] (1,2) edge (1,1.8);
    \path[callA,->]   (1.6,1.8) edge (1.6,2);
    \node at (1,2.2) {$\aput(k_1,x)$};

    \path[callB] (2,1) edge (2.7,1);
    \path[callB,->] (2,1.2) edge (2,1);
    \path[callB,->]   (2.7,1) edge (2.7,1.2);
    \node at (2,1.4) {$\aput(k_1,y)$};

    \path[callC] (4,1) edge (4.7,1);
    \path[callC,->] (4,1.2) edge (4,1);
    \path[callC,->]   (4.7,1) edge (4.7,1.2);
    \node at (4,1.4) {$\aput(k_1,z)$};
    
    \path[call] (2.3,.2) edge (3.3,.2);
    \path[call,->] (2.3,.4) edge (2.3,.2);
    \path[call,->]   (3.3,.2) edge (3.3,.4);
    \node at (2.3,.6) {$\get(k_1)$};
    \node at (3.3,.6) {$y$};
    
    \path[call] (4.5,.2) edge (6,.2);
    \path[call,->] (4.5,.4) edge (4.5,.2);
    \path[call,->]   (6,.2) edge (6,.4);
    \node at (4.5,.6) {$\aput(k_2,1)$};
    
    \path[call] (3,1.8) edge (4.8,1.8);
    \path[call,->] (3,2) edge (3,1.8);
    \path[call,->]   (4.8,1.8) edge (4.8,2);
    \node at (3,2.2) {$\get(k_2)$};
    \node at (4.8,2.2) {$1$};

    \path[call] (5.6,1.8) edge (6.6,1.8);
    \path[call,->] (5.6,2) edge (5.6,1.8);
    \path[call,->]   (6.6,1.8) edge (6.6,2);
    \node at (5.6,2.2) {$\get(k_1)$};
    \node at (6.6,2.2) {\textbf{?}};
    
    \pgfresetboundingbox
    \clip[use as bounding box] (0,-.3) rectangle (8,2.5);
  \end{tikzpicture}
\end{figure}


==> figures/fig-nmsi.tex <==
\begin{figure}[!h]
  \centering
  \fontsize{8}{11}\selectfont
  \begin{tikzpicture}[scale=0.77]
    \node at (7,.3) {$(h_5)$};
    
    \node at (0,1.8) {$p$};
    \node at (0,1) {$q$};
    
    \path[->] (0.5,1) edge (7,1);
    \path[->] (0.5,1.8) edge (7,1.8);

    \draw [transA] (.8,1.6) to [square left brace ] (.8,2);
    \path[callA] (1.1,1.8) edge (2.1,1.8);
    \path[callA,->] (1.1,2) edge (1.1,1.8);
    \path[callA,->]   (2.1,1.8) edge (2.1,2);
    \node at (1.1,2.2) {$\inc{x}$};
    \node at (2.1,2.2) {};

    \path[callA] (4.1,1.8) edge (5.1,1.8);
    \path[callA,->] (4.1,2) edge (4.1,1.8);
    \path[callA,->]   (5.1,1.8) edge (5.1,2);
    \node at (4.1,2.2) {$r(y)$};
    \node at (5.1,2.2) {$1$};
    \draw [transA] (5.4,1.6) to [square right brace ] (5.4,2);
    
    \path[callB] (2.6,1) edge (3.6,1);
    \path[callB,->] (2.6,1.2) edge (2.6,1);
    \path[callB,->] (3.6,1) edge (3.6,1.2);
    \node at (2.6,1.4) {$\inc{y}$};
    \node at (3.6,1.4) {};

    \pgfresetboundingbox
    \clip[use as bounding box] (0,.3) rectangle (8,2.5);
  \end{tikzpicture}
\end{figure}


==> figures/fig-notcausal.tex <==
%% h_5=r_1(x_0).w_1(x_1).c_1.r_2(x_1).r_2(y_0).w_2(y_2).c_2.r_a(y_2).r_a(x_0).c_a
\begin{figure}[!h]
  \centering
  \fontsize{8}{11}\selectfont
  \begin{tikzpicture}[scale=0.77]
    \node at (7,.3) {$(h_3)$};
    
    \node at (0,1.8) {$p$};
    \node at (0,1) {$q$};
    
    \path[->] (0.5,1) edge (7,1);
    \path[->] (0.5,1.8) edge (7,1.8);

    \path[callA] (1.5,1.8) edge (2.5,1.8);
    \path[callA,->] (1.5,2) edge (1.5,1.8);
    \path[callA,->]   (2.5,1.8) edge (2.5,2);
    \node at (1.5,2.2) {$\inc{x}$};
    \node at (2.5,2.2) {};

    \draw [transB] (2,.8) to [square left brace ] (2,1.2);
    \path[callB] (2.3,1) edge (3.3,1);
    \path[callB,->] (2.3,1.2) edge (2.3,1);
    \path[callB,->]   (3.3,1) edge (3.3,1.2);
    \node at (2.3,1.4) {$r(x)$};
    \node at (3.3,1.4) {$1$};

    \path[callB] (4,1) edge (5,1);
    \path[callB,->] (4,1.2) edge (4,1);
    \path[callB,->]   (5,1) edge (5,1.2);
    \node at (4,1.4) {$\inc{y}$};
    \node at (5,1.4) {};
    \draw [transB] (5.3,.8) to [square right brace ] (5.3,1.2);

    \draw [transC] (3,1.6) to [square left brace ] (3,2);
    \path[callC] (3.3,1.8) edge (4.3,1.8);
    \path[callC,->] (3.3,2) edge (3.3,1.8);
    \path[callC,->]   (4.3,1.8) edge (4.3,2);
    \node at (3.3,2.2) {$r(y)$};
    \node at (4.3,2.2) {$1$};

    \path[callC] (5,1.8) edge (6,1.8);
    \path[callC,->] (5,2) edge (5,1.8);
    \path[callC,->]   (6,1.8) edge (6,2);
    \node at (5,2.2) {$r(x)$};
    \node at (6,2.2) {$0$};
    \draw [transC] (6.3,1.6) to [square right brace ] (6.3,2);
   
    \pgfresetboundingbox
    \clip[use as bounding box] (0,.3) rectangle (8,2.5);
  \end{tikzpicture}
\end{figure}


==> figures/fig-ser.tex <==
\begin{figure}[!h]
  \centering
  \fontsize{8}{11}\selectfont
  \begin{tikzpicture}[scale=0.77]
    \node at (7,.3) {$(l_1)$};

    \node at (0.2,1.8) {$p$};
    \node at (0.2,1) {$q$};
    
    \path[->] (0.5,1) edge (7,1);
    \path[->] (0.5,1.8) edge (7,1.8);
    
    \path[callB] (1,1) edge (2,1);
    \path[callB,->] (1,1.2) edge (1,1);
    \path[callB,->] (2,1) edge (2,1.2);
    \node at (1,1.4) {$\dec{x}$};
    \node at (2,1.4) {};
    
    \draw [transA] (2.2,1.5) to [square left brace ] (2.2,2);
    \path[callA] (2.6,1.8) edge (3.4,1.8);
    \path[callA,->] (2.6,2) edge (2.6,1.8);
    \path[callA,->]   (3.4,1.8) edge (3.4,2);
    \node at (2.6,2.2) {$\inc{x}$};
    \node at (3.6,2.2) {};

    \path[callA] (3.8,1.8) edge (4.6,1.8);
    \path[callA,->] (3.8,2) edge (3.8,1.8);
    \path[callA,->]   (4.6,1.8) edge (4.6,2);
    \node at (3.8,2.2) {$r(x)$};
    \node at (4.6,2.2) {$0$};
    \draw [transA] (5,1.6) to [square right brace ] (5,2);
    
    \path[callC] (5.6,1) edge (6.6,1);
    \path[callC,->] (5.6,1.2) edge (5.6,1);
    \path[callC,->] (6.6,1) edge (6.6,1.2);
    \node at (5.6,1.4) {$r(y)$};
    \node at (6.6,1.4) {$0$};

    \pgfresetboundingbox
    \clip[use as bounding box] (0,.3) rectangle (8,2.2);
    
  \end{tikzpicture}
\end{figure}


==> figures/fig-si.tex <==
\begin{figure}[!h]
  \centering
  \fontsize{8}{11}\selectfont
  \begin{tikzpicture}[scale=0.77]
    \node at (7,.3) {$(h_4)$};
    
    \node at (0,1.8) {$p$};
    \node at (0,1) {$q$};
    
    \path[->] (0.5,1) edge (7,1);
    \path[->] (0.5,1.8) edge (7,1.8);

    \draw [transA] (.8,1.6) to [square left brace ] (.8,2);
    \path[callA] (1.1,1.8) edge (2.1,1.8);
    \path[callA,->] (1.1,2) edge (1.1,1.8);
    \path[callA,->]   (2.1,1.8) edge (2.1,2);
    \node at (1.1,2.2) {$r(x)$};
    \node at (2.1,2.2) {$2$};

    \path[callA] (2.6,1.8) edge (3.8,1.8);
    \path[callA,->] (2.8,2) edge (2.8,1.8);
    \path[callA,->]   (3.8,1.8) edge (3.8,2);
    \node at (2.8,2.2) {$r(y)$};
    \node at (3.8,2.2) {$1$};

    \path[callA] (4.4,1.8) edge (5.4,1.8);
    \path[callA,->] (4.4,2) edge (4.4,1.8);
    \path[callA,->]   (5.4,1.8) edge (5.4,2);
    \node at (4.4,2.2) {$\dec{x}$};
    \node at (5.4,2.2) {};
    \draw [transA] (5.7,1.6) to [square right brace ] (5.7,2);

    %%
    
    \draw [transB] (.8,.8) to [square left brace ] (.8,1.2);
    \path[callB] (1.1,1) edge (2.1,1);
    \path[callB,->] (1.1,1.2) edge (1.1,1);
    \path[callB,->]   (2.1,1) edge (2.1,1.2);
    \node at (1.1,1.4) {$r(x)$};
    \node at (2.1,1.4) {$2$};

    \path[callB] (2.8,1) edge (3.8,1);
    \path[callB,->] (2.8,1.2) edge (2.8,1);
    \path[callB,->]   (3.8,1) edge (3.8,1.2);
    \node at (2.8,1.4) {$r(y)$};
    \node at (3.8,1.4) {$1$};

    \path[callB] (4.4,1) edge (5.4,1);
    \path[callB,->] (4.4,1.2) edge (4.4,1);
    \path[callB,->]   (5.4,1) edge (5.4,1.2);
    \node at (4.4,1.4) {$\inc{y}$};
    \node at (5.4,1.4) {};
    \draw [transB] (5.8,.8) to [square right brace ] (5.8,1.2);
    
    \pgfresetboundingbox
    \clip[use as bounding box] (0,.3) rectangle (8,2.5);
  \end{tikzpicture}
\end{figure}

